A Self-Consistent Microscopic Theory of Surface Superconductivity

The electronic structure of the superconducting surface sheath in a type-II superconductor in magnetic fields $H_{c2}<H<H_{c3}$ is calculated self-consistently using the Bogoliubov-de Gennes equations. We find that the pair potential $\Delta(x)$ exhibits pronounced Friedel oscillations near the surface, in marked contrast with the results of Ginzburg-Landau theory. The role of magnetic edge states is emphasized. The local density of states near the surface shows a significant depletion near the Fermi energy due to the development of local superconducting order. We suggest that this structure could be unveiled by scanning-tunneling microscopy studies performed near the edge of a superconducting sample.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%%%%%%%%%%%%%%%%%%% Here come the figures %%%%%%%%%%%%%%%%%%%%%
%%
%%  Figure 1
%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 720 540
%%Creator: Mathematica
%%CreationDate: Wed Aug 10 19:30:37 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		11 72 mul def
/Mheight	8.5 72 mul def
/Mtransform	{ 90 rotate 0 Mheight neg translate } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Helvetica findfont 16  scalefont  setfont
% Scaling calculations
0.0238095 0.18315 0.0147151 0.190795 [
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
% Start of sub-graphic
p
0.0604396 0.0309327 0.97619 0.603319 MathSubStart
%% Graphics
/Helvetica findfont 16  scalefont  setfont
% Scaling calculations
0.0238095 0.31746 0 0.475411 [
[( )] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
p
/Symbol findfont 17.5 scalefont setfont
[(                          D)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
[( )] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
1 g
.002 w
0 0 m
1 0 L
s
P
p
/Symbol findfont 17.5 scalefont setfont
[(                          D)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
P
p
1 g
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
1 g
.002 w
0 .61803 m
1 .61803 L
s
P
p
1 g
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
.004 w
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
P
P
MathSubEnd
P
% End of sub-graphic
% Start of sub-graphic
p
0.0238095 0.0147151 0.93956 0.587101 MathSubStart
%% Graphics
/Helvetica findfont 16  scalefont  setfont
% Scaling calculations
0.0238095 0.31746 0.0148655 0.618133 [
[(0)] .02381 0 0 2 0 Minner Mrotsboxa
[(0.5)] .18254 0 0 2 0 Minner Mrotsboxa
[(1)] .34127 0 0 2 0 Minner Mrotsboxa
[(1.5)] .5 0 0 2 0 Minner Mrotsboxa
[(2)] .65873 0 0 2 0 Minner Mrotsboxa
[(2.5)] .81746 0 0 2 0 Minner Mrotsboxa
[(3)] .97619 0 0 2 0 Minner Mrotsboxa
[(x \(magnetic lengths\))] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 .01487 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 .13849 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 .26212 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 .38575 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 .50937 1 0 0 Minner Mrotsboxa
[(Order Parameter        \(x\) \(meV\))] -0.0125 .30902 1 0 90 -1 0 Mouter
Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002 w
.02381 0 m
.02381 .00625 L
s
P
[(0)] .02381 0 0 2 0 Minner Mrotshowa
p
.002 w
.18254 0 m
.18254 .00625 L
s
P
[(0.5)] .18254 0 0 2 0 Minner Mrotshowa
p
.002 w
.34127 0 m
.34127 .00625 L
s
P
[(1)] .34127 0 0 2 0 Minner Mrotshowa
p
.002 w
.5 0 m
.5 .00625 L
s
P
[(1.5)] .5 0 0 2 0 Minner Mrotshowa
p
.002 w
.65873 0 m
.65873 .00625 L
s
P
[(2)] .65873 0 0 2 0 Minner Mrotshowa
p
.002 w
.81746 0 m
.81746 .00625 L
s
P
[(2.5)] .81746 0 0 2 0 Minner Mrotshowa
p
.002 w
.97619 0 m
.97619 .00625 L
s
P
[(3)] .97619 0 0 2 0 Minner Mrotshowa
p
.001 w
.05556 0 m
.05556 .00375 L
s
P
p
.001 w
.0873 0 m
.0873 .00375 L
s
P
p
.001 w
.11905 0 m
.11905 .00375 L
s
P
p
.001 w
.15079 0 m
.15079 .00375 L
s
P
p
.001 w
.21429 0 m
.21429 .00375 L
s
P
p
.001 w
.24603 0 m
.24603 .00375 L
s
P
p
.001 w
.27778 0 m
.27778 .00375 L
s
P
p
.001 w
.30952 0 m
.30952 .00375 L
s
P
p
.001 w
.37302 0 m
.37302 .00375 L
s
P
p
.001 w
.40476 0 m
.40476 .00375 L
s
P
p
.001 w
.43651 0 m
.43651 .00375 L
s
P
p
.001 w
.46825 0 m
.46825 .00375 L
s
P
p
.001 w
.53175 0 m
.53175 .00375 L
s
P
p
.001 w
.56349 0 m
.56349 .00375 L
s
P
p
.001 w
.59524 0 m
.59524 .00375 L
s
P
p
.001 w
.62698 0 m
.62698 .00375 L
s
P
p
.001 w
.69048 0 m
.69048 .00375 L
s
P
p
.001 w
.72222 0 m
.72222 .00375 L
s
P
p
.001 w
.75397 0 m
.75397 .00375 L
s
P
p
.001 w
.78571 0 m
.78571 .00375 L
s
P
p
.001 w
.84921 0 m
.84921 .00375 L
s
P
p
.001 w
.88095 0 m
.88095 .00375 L
s
P
p
.001 w
.9127 0 m
.9127 .00375 L
s
P
p
.001 w
.94444 0 m
.94444 .00375 L
s
P
[(x \(magnetic lengths\))] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 .01487 m
.00625 .01487 L
s
P
[(0)] -0.0125 .01487 1 0 0 Minner Mrotshowa
p
.002 w
0 .13849 m
.00625 .13849 L
s
P
[(0.2)] -0.0125 .13849 1 0 0 Minner Mrotshowa
p
.002 w
0 .26212 m
.00625 .26212 L
s
P
[(0.4)] -0.0125 .26212 1 0 0 Minner Mrotshowa
p
.002 w
0 .38575 m
.00625 .38575 L
s
P
[(0.6)] -0.0125 .38575 1 0 0 Minner Mrotshowa
p
.002 w
0 .50937 m
.00625 .50937 L
s
P
[(0.8)] -0.0125 .50937 1 0 0 Minner Mrotshowa
p
.001 w
0 .03959 m
.00375 .03959 L
s
P
p
.001 w
0 .06432 m
.00375 .06432 L
s
P
p
.001 w
0 .08904 m
.00375 .08904 L
s
P
p
.001 w
0 .11377 m
.00375 .11377 L
s
P
p
.001 w
0 .16322 m
.00375 .16322 L
s
P
p
.001 w
0 .18794 m
.00375 .18794 L
s
P
p
.001 w
0 .21267 m
.00375 .21267 L
s
P
p
.001 w
0 .23739 m
.00375 .23739 L
s
P
p
.001 w
0 .28684 m
.00375 .28684 L
s
P
p
.001 w
0 .31157 m
.00375 .31157 L
s
P
p
.001 w
0 .33629 m
.00375 .33629 L
s
P
p
.001 w
0 .36102 m
.00375 .36102 L
s
P
p
.001 w
0 .41047 m
.00375 .41047 L
s
P
p
.001 w
0 .4352 m
.00375 .4352 L
s
P
p
.001 w
0 .45992 m
.00375 .45992 L
s
P
p
.001 w
0 .48465 m
.00375 .48465 L
s
P
p
.001 w
0 .5341 m
.00375 .5341 L
s
P
p
.001 w
0 .55882 m
.00375 .55882 L
s
P
p
.001 w
0 .58355 m
.00375 .58355 L
s
P
p
.001 w
0 .60827 m
.00375 .60827 L
s
P
[(Order Parameter        \(x\) \(meV\))] -0.0125 .30902 1 0 90 -1 0 Mouter
Mrotshowa
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
p
.003 w
.02381 .01487 m
.03373 .17823 L
.04365 .32333 L
.05357 .44436 L
.05853 .49402 L
.06349 .53547 L
.06597 .5529 L
.06845 .56799 L
.07093 .58068 L
.07341 .59085 L
.07465 .59497 L
.07589 .59843 L
.07713 .60122 L
.07837 .60332 L
.07961 .6005 L
.08085 .59634 L
.08333 .58626 L
.09325 .52962 L
.09821 .49701 L
.10069 .48101 L
.10317 .46573 L
.10441 .45849 L
.10565 .45158 L
.10689 .44955 L
.10813 .44907 L
.10938 .44894 L
.11062 .44914 L
.11186 .44964 L
.1131 .45044 L
.11558 .45282 L
.11806 .4561 L
.12302 .46472 L
.12798 .47495 L
.13046 .48025 L
.1317 .48288 L
.13294 .48546 L
.13418 .48688 L
.13542 .48781 L
.1379 .48943 L
.14038 .49074 L
.14162 .49126 L
.14286 .49171 L
.1441 .49206 L
.14534 .49232 L
.14658 .49249 L
.14782 .49257 L
.14906 .49255 L
.1503 .49243 L
.15154 .49221 L
.15278 .49188 L
Mistroke
.15402 .49145 L
.15526 .49091 L
.15774 .4895 L
.15898 .48863 L
.16022 .48763 L
.1627 .48377 L
.17262 .46359 L
.17758 .45249 L
.18254 .4415 L
.18502 .43624 L
.18626 .4337 L
.1875 .43123 L
.18998 .42833 L
.19246 .42621 L
.20238 .42009 L
.2123 .41598 L
.22222 .41027 L
.23214 .40221 L
.2371 .39723 L
.23958 .39444 L
.24206 .39145 L
.24702 .38296 L
.25198 .37351 L
.2619 .35384 L
.28175 .32477 L
.30159 .30396 L
.34127 .24762 L
.38095 .19741 L
.42063 .15211 L
.46032 .11462 L
.5 .08381 L
.53968 .06047 L
.55952 .05145 L
.57937 .04376 L
.59921 .03728 L
.61905 .03207 L
.63889 .02782 L
.65873 .02442 L
.67857 .0218 L
.69841 .0198 L
.7381 .01695 L
.74802 .01602 L
.75298 .01558 L
.75794 .01519 L
.76042 .01501 L
.76166 .01493 L
.7629 .01486 L
.76538 .0148 L
.76662 .01478 L
.76786 .01476 L
Mistroke
.7691 .01474 L
.77034 .01473 L
.77158 .01472 L
.77282 .01472 L
.77406 .01472 L
.7753 .01472 L
.77778 .01473 L
.78026 .01474 L
.78274 .01477 L
.78522 .0148 L
.7877 .01483 L
.78894 .01485 L
.79018 .01487 L
.79266 .01487 L
.79762 .01487 L
.81746 .01487 L
.85714 .01487 L
.89683 .01487 L
.93651 .01487 L
.97619 .01487 L
Mfstroke
P
P
p
[ .03 .03 ] 0 setdash
p
.004 w
.02381 .27757 m
.02877 .27766 L
.03373 .27774 L
.03621 .27777 L
.03869 .2778 L
.04117 .27782 L
.04241 .27783 L
.04365 .27784 L
.04489 .27785 L
.04613 .27785 L
.04737 .27785 L
.04861 .27785 L
.04985 .27785 L
.05109 .27785 L
.05233 .27784 L
.05357 .27784 L
.05481 .27783 L
.05605 .27781 L
.05853 .27778 L
.06101 .27773 L
.06349 .27768 L
.06845 .27753 L
.07341 .27733 L
.07837 .27706 L
.08333 .27674 L
.09325 .27589 L
.10317 .27474 L
.1131 .27327 L
.12302 .27146 L
.14286 .26674 L
.1627 .2605 L
.18254 .25273 L
.22222 .23282 L
.2619 .20808 L
.30159 .18023 L
.34127 .1513 L
.38095 .12325 L
.42063 .09771 L
.46032 .07575 L
.5 .05787 L
.53968 .04405 L
.55952 .03854 L
.57937 .03388 L
.59921 .02999 L
.61905 .02677 L
.63889 .02414 L
.65873 .02201 L
.67857 .02032 L
.69841 .01899 L
.71825 .01795 L
Mistroke
.7381 .01715 L
.75794 .01654 L
.77778 .01608 L
.79762 .01574 L
.81746 .01548 L
.8373 .0153 L
.85714 .01517 L
.87698 .01507 L
.8869 .01504 L
.89683 .01501 L
.90675 .01498 L
.91667 .01496 L
.92659 .01494 L
.93651 .01493 L
.94643 .01492 L
.95635 .01491 L
.97619 .01489 L
Mfstroke
P
P
P
p
[( __  __  __ Ginzburg - Landau)] .40476 .35484 -1 0 Mshowa
[( _________ microscopic H = 4 T, T = 2 K)] .40476 .47847 -1 0 Mshowa
P
P
MathSubEnd
P
% End of sub-graphic
P
% End of Graphics
MathPictureEnd
end
showpage
%%
%%  Figure 2
%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 720 540
%%Creator: Mathematica
%%CreationDate: Thu Aug 11 09:52:25 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		11 72 mul def
/Mheight	8.5 72 mul def
/Mtransform	{ 90 rotate 0 Mheight neg translate } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Helvetica findfont 16  scalefont  setfont
% Scaling calculations
0.0238095 0.31746 -1.54952 2.0932 [
[(0)] .02381 0 0 2 0 Minner Mrotsboxa
[(0.5)] .18254 0 0 2 0 Minner Mrotsboxa
[(1)] .34127 0 0 2 0 Minner Mrotsboxa
[(1.5)] .5 0 0 2 0 Minner Mrotsboxa
[(2)] .65873 0 0 2 0 Minner Mrotsboxa
[(2.5)] .81746 0 0 2 0 Minner Mrotsboxa
[(3)] .97619 0 0 2 0 Minner Mrotsboxa
[(x \(magnetic lengths\))] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0.75)] -0.0125 .02037 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 .12503 1 0 0 Minner Mrotsboxa
[(0.85)] -0.0125 .22969 1 0 0 Minner Mrotsboxa
[(0.9)] -0.0125 .33435 1 0 0 Minner Mrotsboxa
[(0.95)] -0.0125 .43901 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .54367 1 0 0 Minner Mrotsboxa
[(Local Density of States, N\(x,E\))] -0.0125 .30902 1 0 90 -1 0 Mouter
Mrotsboxa
[( ___ ___ ___ E = 1.1 meV)] .56349 .33435 -1 0 Msboxa
[( __________ E = 0 meV)] .56349 .43901 -1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.02381 0 m
.02381 .00625 L
s
P
[(0)] .02381 0 0 2 0 Minner Mrotshowa
p
.002 w
.18254 0 m
.18254 .00625 L
s
P
[(0.5)] .18254 0 0 2 0 Minner Mrotshowa
p
.002 w
.34127 0 m
.34127 .00625 L
s
P
[(1)] .34127 0 0 2 0 Minner Mrotshowa
p
.002 w
.5 0 m
.5 .00625 L
s
P
[(1.5)] .5 0 0 2 0 Minner Mrotshowa
p
.002 w
.65873 0 m
.65873 .00625 L
s
P
[(2)] .65873 0 0 2 0 Minner Mrotshowa
p
.002 w
.81746 0 m
.81746 .00625 L
s
P
[(2.5)] .81746 0 0 2 0 Minner Mrotshowa
p
.002 w
.97619 0 m
.97619 .00625 L
s
P
[(3)] .97619 0 0 2 0 Minner Mrotshowa
p
.001 w
.05556 0 m
.05556 .00375 L
s
P
p
.001 w
.0873 0 m
.0873 .00375 L
s
P
p
.001 w
.11905 0 m
.11905 .00375 L
s
P
p
.001 w
.15079 0 m
.15079 .00375 L
s
P
p
.001 w
.21429 0 m
.21429 .00375 L
s
P
p
.001 w
.24603 0 m
.24603 .00375 L
s
P
p
.001 w
.27778 0 m
.27778 .00375 L
s
P
p
.001 w
.30952 0 m
.30952 .00375 L
s
P
p
.001 w
.37302 0 m
.37302 .00375 L
s
P
p
.001 w
.40476 0 m
.40476 .00375 L
s
P
p
.001 w
.43651 0 m
.43651 .00375 L
s
P
p
.001 w
.46825 0 m
.46825 .00375 L
s
P
p
.001 w
.53175 0 m
.53175 .00375 L
s
P
p
.001 w
.56349 0 m
.56349 .00375 L
s
P
p
.001 w
.59524 0 m
.59524 .00375 L
s
P
p
.001 w
.62698 0 m
.62698 .00375 L
s
P
p
.001 w
.69048 0 m
.69048 .00375 L
s
P
p
.001 w
.72222 0 m
.72222 .00375 L
s
P
p
.001 w
.75397 0 m
.75397 .00375 L
s
P
p
.001 w
.78571 0 m
.78571 .00375 L
s
P
p
.001 w
.84921 0 m
.84921 .00375 L
s
P
p
.001 w
.88095 0 m
.88095 .00375 L
s
P
p
.001 w
.9127 0 m
.9127 .00375 L
s
P
p
.001 w
.94444 0 m
.94444 .00375 L
s
P
[(x \(magnetic lengths\))] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 .02037 m
.00625 .02037 L
s
P
[(0.75)] -0.0125 .02037 1 0 0 Minner Mrotshowa
p
.002 w
0 .12503 m
.00625 .12503 L
s
P
[(0.8)] -0.0125 .12503 1 0 0 Minner Mrotshowa
p
.002 w
0 .22969 m
.00625 .22969 L
s
P
[(0.85)] -0.0125 .22969 1 0 0 Minner Mrotshowa
p
.002 w
0 .33435 m
.00625 .33435 L
s
P
[(0.9)] -0.0125 .33435 1 0 0 Minner Mrotshowa
p
.002 w
0 .43901 m
.00625 .43901 L
s
P
[(0.95)] -0.0125 .43901 1 0 0 Minner Mrotshowa
p
.002 w
0 .54367 m
.00625 .54367 L
s
P
[(1)] -0.0125 .54367 1 0 0 Minner Mrotshowa
p
.001 w
0 .04131 m
.00375 .04131 L
s
P
p
.001 w
0 .06224 m
.00375 .06224 L
s
P
p
.001 w
0 .08317 m
.00375 .08317 L
s
P
p
.001 w
0 .1041 m
.00375 .1041 L
s
P
p
.001 w
0 .14597 m
.00375 .14597 L
s
P
p
.001 w
0 .1669 m
.00375 .1669 L
s
P
p
.001 w
0 .18783 m
.00375 .18783 L
s
P
p
.001 w
0 .20876 m
.00375 .20876 L
s
P
p
.001 w
0 .25063 m
.00375 .25063 L
s
P
p
.001 w
0 .27156 m
.00375 .27156 L
s
P
p
.001 w
0 .29249 m
.00375 .29249 L
s
P
p
.001 w
0 .31342 m
.00375 .31342 L
s
P
p
.001 w
0 .35528 m
.00375 .35528 L
s
P
p
.001 w
0 .37622 m
.00375 .37622 L
s
P
p
.001 w
0 .39715 m
.00375 .39715 L
s
P
p
.001 w
0 .41808 m
.00375 .41808 L
s
P
p
.001 w
0 .45994 m
.00375 .45994 L
s
P
p
.001 w
0 .48088 m
.00375 .48088 L
s
P
p
.001 w
0 .50181 m
.00375 .50181 L
s
P
p
.001 w
0 .52274 m
.00375 .52274 L
s
P
p
.001 w
0 .5646 m
.00375 .5646 L
s
P
p
.001 w
0 .58554 m
.00375 .58554 L
s
P
p
.001 w
0 .60647 m
.00375 .60647 L
s
P
[(Local Density of States, N\(x,E\))] -0.0125 .30902 1 0 90 -1 0 Mouter
Mrotshowa
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
p
p
p
p
.003 w
.02381 .10307 m
.02505 .09738 L
.02629 .09277 L
.02753 .08914 L
.02877 .08638 L
.03001 .08442 L
.03125 .08315 L
.03249 .0825 L
.03373 .08238 L
.03497 .08272 L
.03621 .08345 L
.03869 .08583 L
.04117 .08902 L
.04365 .09262 L
.04861 .09966 L
.05109 .10256 L
.05233 .10376 L
.05357 .10476 L
.05481 .10555 L
.05605 .10612 L
.05729 .10646 L
.05853 .10654 L
.05977 .10638 L
.06101 .10596 L
.06225 .10528 L
.06349 .10434 L
.06597 .10171 L
.06845 .09809 L
.07341 .08824 L
.08333 .06141 L
.08829 .04693 L
.09325 .03363 L
.09573 .02788 L
.09821 .02295 L
.10069 .01902 L
.10193 .01747 L
.10317 .01623 L
.10441 .0153 L
.10565 .01472 L
.10689 .01578 L
.10813 .01754 L
.11062 .022 L
.1131 .02764 L
.12302 .05878 L
.14286 .1178 L
.18254 .25253 L
.19246 .29156 L
.20238 .3211 L
.20734 .3328 L
.20982 .33794 L
Mistroke
.2123 .34264 L
.21354 .34485 L
.21478 .34697 L
.21726 .34941 L
.22222 .35298 L
.2247 .35501 L
.22718 .35745 L
.22966 .3605 L
.23214 .36434 L
.23462 .36914 L
.2371 .37505 L
.23958 .3822 L
.24082 .38627 L
.24206 .39069 L
.24454 .40444 L
.24702 .42088 L
.25198 .45612 L
.25694 .49216 L
.2619 .52609 L
.26438 .54136 L
.26687 .55505 L
.26811 .5612 L
.26935 .56684 L
.27059 .57088 L
.27183 .57265 L
.27307 .57387 L
.27431 .57456 L
.27555 .57474 L
.27679 .57442 L
.27803 .57364 L
.27927 .57241 L
.28175 .5687 L
.28423 .56353 L
.28671 .55714 L
.29167 .5417 L
.29663 .52452 L
.30159 .50987 L
.30655 .49762 L
.30903 .49263 L
.31151 .48857 L
.31275 .48693 L
.31399 .48556 L
.31523 .48449 L
.31647 .48371 L
.31771 .48324 L
.31895 .48309 L
.32019 .48326 L
.32143 .48375 L
.32267 .48458 L
.32391 .48573 L
Mistroke
.32515 .48768 L
.32639 .4914 L
.32887 .49968 L
.33135 .50883 L
.34127 .5481 L
.34375 .55701 L
.34623 .56494 L
.34871 .57161 L
.34995 .57438 L
.35119 .57675 L
.35243 .57822 L
.35367 .57707 L
.35491 .57547 L
.35615 .57345 L
.35863 .56824 L
.36111 .56162 L
.37103 .52572 L
.37599 .50576 L
.37847 .49624 L
.38095 .48839 L
.38343 .48222 L
.38591 .47703 L
.38839 .47293 L
.38963 .47132 L
.39087 .47002 L
.39211 .46903 L
.39335 .46837 L
.39459 .46804 L
.39583 .46805 L
.39707 .46841 L
.39831 .4691 L
.39955 .47015 L
.40079 .47154 L
.40327 .47538 L
.40451 .47781 L
.40575 .48058 L
.40823 .48874 L
.41071 .49959 L
.42063 .54866 L
.4256 .57226 L
.42808 .58275 L
.43056 .59199 L
.4318 .59605 L
.43304 .59971 L
.43428 .60294 L
.43552 .60332 L
.43676 .60317 L
.438 .60258 L
.43924 .60159 L
.44048 .6002 L
Mistroke
.44296 .59634 L
.44544 .5912 L
.4504 .57797 L
.45536 .56241 L
.46032 .54652 L
.4628 .54001 L
.46528 .53524 L
.46776 .53116 L
.47024 .52783 L
.47148 .52647 L
.47272 .52532 L
.47396 .52439 L
.4752 .52368 L
.47644 .52319 L
.47768 .52293 L
.47892 .5229 L
.48016 .52309 L
.4814 .52352 L
.48264 .52417 L
.48388 .52505 L
.48512 .52615 L
.48636 .52747 L
.4876 .529 L
.48884 .53073 L
.49008 .53363 L
.49256 .54031 L
.49504 .54747 L
.5 .56228 L
.50496 .57611 L
.50744 .58208 L
.50992 .58712 L
.51116 .58922 L
.5124 .59101 L
.51364 .59248 L
.51488 .59359 L
.51612 .59433 L
.51736 .59302 L
.51984 .58822 L
.5248 .57479 L
.52976 .55766 L
.53472 .53872 L
.53968 .52001 L
.54216 .51136 L
.5434 .50732 L
.54464 .50431 L
.54712 .49974 L
.54836 .49785 L
.5496 .49622 L
.55084 .49486 L
.55208 .49378 L
Mistroke
.55332 .49299 L
.55456 .49247 L
.5558 .49224 L
.55704 .4923 L
.55828 .49264 L
.55952 .49326 L
.56076 .49417 L
.562 .49535 L
.56448 .49852 L
.56696 .50272 L
.56944 .5079 L
.57192 .51457 L
.5744 .52332 L
.57937 .54219 L
.58433 .56127 L
.58929 .57862 L
.59177 .58607 L
.59425 .59241 L
.59549 .59512 L
.59673 .59747 L
.59797 .59947 L
.59921 .59995 L
.60045 .59914 L
.60169 .59797 L
.60417 .5946 L
.60665 .59 L
.60913 .58437 L
.61905 .55568 L
.62153 .54808 L
.62401 .54076 L
.62525 .53728 L
.62649 .5345 L
.62897 .53066 L
.63145 .52753 L
.63269 .52624 L
.63393 .52514 L
.63517 .52423 L
.63641 .52352 L
.63765 .52299 L
.63889 .52265 L
.64013 .52251 L
.64137 .52255 L
.64261 .52277 L
.64385 .52317 L
.64509 .52375 L
.64633 .5245 L
.64881 .52648 L
.65129 .52906 L
.65377 .53241 L
.65625 .53713 L
Mistroke
.65873 .54214 L
.66369 .55237 L
.66865 .56177 L
.67113 .56576 L
.67361 .56909 L
.67485 .57046 L
.67609 .57161 L
.67733 .57253 L
.67857 .57321 L
.67981 .57363 L
.68105 .57322 L
.68353 .56949 L
.68849 .55939 L
.69841 .53363 L
.70337 .52109 L
.70585 .51558 L
.70709 .5131 L
.70833 .51115 L
.70957 .51024 L
.71081 .50955 L
.71205 .5091 L
.71329 .50888 L
.71453 .50888 L
.71577 .50911 L
.71701 .50956 L
.71825 .51023 L
.72073 .51221 L
.72321 .515 L
.72817 .52274 L
.73313 .53286 L
.7381 .54563 L
.74306 .55972 L
.74802 .57289 L
.7505 .57871 L
.75298 .58378 L
.75546 .58798 L
.7567 .5897 L
.75794 .59115 L
.75918 .59232 L
.76042 .59319 L
.76166 .59375 L
.7629 .59376 L
.76538 .59 L
.76786 .58508 L
.77778 .55739 L
.78274 .54158 L
.78522 .53393 L
.7877 .52672 L
.78894 .52335 L
.79018 .52024 L
Mistroke
.79266 .51681 L
.7939 .51542 L
.79514 .51424 L
.79638 .51327 L
.79762 .51252 L
.79886 .51199 L
.8001 .51167 L
.80134 .51155 L
.80258 .51164 L
.80382 .51194 L
.80506 .51242 L
.8063 .5131 L
.80754 .51397 L
.81002 .51622 L
.8125 .5191 L
.81746 .5265 L
.82738 .54751 L
.83234 .55759 L
.83482 .56204 L
.8373 .56592 L
.83978 .56912 L
.84102 .57044 L
.84226 .57154 L
.8435 .57243 L
.84474 .57308 L
.84598 .57228 L
.84722 .57115 L
.8497 .56829 L
.85218 .56471 L
.85714 .55595 L
.8621 .54611 L
.86706 .53645 L
.86954 .53208 L
.87078 .53008 L
.87202 .52822 L
.87326 .52742 L
.8745 .52692 L
.87574 .52658 L
.87698 .5264 L
.87822 .52638 L
.87946 .52652 L
.8807 .5268 L
.88194 .52723 L
.88442 .5285 L
.8869 .53028 L
.89187 .53513 L
.89683 .54121 L
.90675 .55506 L
.91171 .56114 L
.91419 .5636 L
Mistroke
.91667 .56558 L
.91791 .56636 L
.91915 .56699 L
.92039 .56745 L
.92163 .56776 L
.92287 .56789 L
.92411 .56784 L
.92535 .5676 L
.92659 .56718 L
.92907 .56388 L
.93155 .55962 L
.93651 .54966 L
.94147 .5388 L
.94643 .5283 L
.94891 .52358 L
.95139 .51941 L
.95263 .51757 L
.95387 .51592 L
.95511 .51518 L
.95635 .515 L
.95759 .51503 L
.95883 .51526 L
.96007 .51568 L
.96131 .5163 L
.96379 .51806 L
.96627 .5205 L
.97123 .5271 L
.97619 .53542 L
Mfstroke
P
P
p
[ .05 .015 ] 0 setdash
p
.004 w
.02381 .32827 m
.02505 .32879 L
.02629 .3292 L
.02753 .3295 L
.02877 .32971 L
.03001 .32985 L
.03125 .32992 L
.03249 .32993 L
.03373 .32989 L
.03497 .3298 L
.03621 .32968 L
.03869 .32938 L
.04365 .32863 L
.04613 .32827 L
.04861 .32797 L
.04985 .32784 L
.05109 .32773 L
.05233 .32764 L
.05357 .32758 L
.05481 .32754 L
.05605 .32753 L
.05729 .32754 L
.05853 .32757 L
.05977 .32764 L
.06101 .32772 L
.06349 .32797 L
.07341 .3297 L
.07837 .3308 L
.08333 .33188 L
.08581 .33236 L
.08829 .33277 L
.09077 .3331 L
.09201 .33324 L
.09325 .33334 L
.09449 .33342 L
.09573 .33347 L
.09697 .33349 L
.09821 .33349 L
.09945 .33345 L
.10069 .33338 L
.10193 .33328 L
.10317 .33314 L
.10441 .33298 L
.10565 .33279 L
.10813 .33137 L
.1131 .32826 L
.11558 .32685 L
.11806 .32566 L
.1193 .32517 L
.12054 .32476 L
Mistroke
.12178 .32445 L
.12302 .32425 L
.12426 .32416 L
.1255 .32419 L
.12674 .32436 L
.12798 .32467 L
.12922 .32513 L
.13046 .32574 L
.1317 .32652 L
.13294 .32746 L
.13542 .33134 L
.1379 .33608 L
.14286 .34714 L
.15278 .3727 L
.15774 .38542 L
.1627 .3964 L
.16766 .40475 L
.17014 .40808 L
.17262 .41078 L
.17386 .41189 L
.1751 .41284 L
.17634 .41361 L
.17758 .41422 L
.17882 .41466 L
.18006 .41493 L
.1813 .41502 L
.18254 .41495 L
.18378 .41471 L
.18502 .41431 L
.18626 .41375 L
.1875 .41302 L
.18998 .40963 L
.19246 .40538 L
.19742 .39614 L
.20238 .38715 L
.20486 .38319 L
.20734 .37983 L
.20858 .37842 L
.20982 .37723 L
.21106 .37625 L
.2123 .37553 L
.21354 .37506 L
.21478 .37487 L
.21602 .37583 L
.21726 .37789 L
.21974 .38281 L
.22222 .38868 L
.23214 .41834 L
.2371 .43432 L
.23958 .44192 L
Mistroke
.24082 .44555 L
.24206 .44904 L
.24454 .45402 L
.24702 .45772 L
.2495 .46066 L
.25074 .46185 L
.25198 .46285 L
.25322 .46365 L
.25446 .46428 L
.2557 .46472 L
.25694 .46497 L
.25818 .46506 L
.25942 .46497 L
.26066 .46472 L
.2619 .46432 L
.26314 .46376 L
.26438 .46306 L
.26687 .46126 L
.26811 .46018 L
.26935 .459 L
.27183 .45548 L
.27679 .44713 L
.28175 .43924 L
.28423 .43591 L
.28671 .43322 L
.28795 .43216 L
.28919 .43131 L
.29043 .4307 L
.29167 .43035 L
.29291 .43025 L
.29415 .43044 L
.29539 .43093 L
.29663 .43171 L
.29787 .43341 L
.29911 .43672 L
.30159 .4442 L
.31151 .48167 L
.31647 .50164 L
.31895 .51108 L
.32143 .51985 L
.32267 .52391 L
.32391 .52772 L
.32515 .53086 L
.32639 .53249 L
.32763 .53383 L
.32887 .53488 L
.33011 .53564 L
.33135 .53613 L
.33259 .53635 L
.33383 .53631 L
Mistroke
.33507 .53602 L
.33631 .53549 L
.33755 .53473 L
.33879 .53375 L
.34127 .5312 L
.35119 .51534 L
.35615 .50563 L
.36111 .49645 L
.36359 .49246 L
.36607 .48907 L
.36731 .48763 L
.36855 .48639 L
.36979 .48536 L
.37103 .48456 L
.37227 .48399 L
.37351 .48367 L
.37475 .48361 L
.37599 .48382 L
.37723 .4843 L
.37847 .48507 L
.38095 .48944 L
.39087 .52158 L
.39583 .53921 L
.40079 .55519 L
.40327 .56194 L
.40451 .5649 L
.40575 .56756 L
.40699 .56982 L
.40823 .56971 L
.40947 .56925 L
.41071 .56847 L
.41195 .56738 L
.41319 .56599 L
.41567 .5624 L
.42063 .55256 L
.43056 .5274 L
.43304 .52114 L
.43552 .51601 L
.438 .51221 L
.44048 .50905 L
.44172 .50773 L
.44296 .5066 L
.4442 .50567 L
.44544 .50494 L
.44668 .50441 L
.44792 .50409 L
.44916 .50399 L
.4504 .50411 L
.45164 .50445 L
.45288 .50501 L
Mistroke
.45412 .5058 L
.45536 .50681 L
.45784 .50949 L
.46032 .51303 L
.47024 .5421 L
.4752 .55839 L
.48016 .57296 L
.48264 .57904 L
.48512 .58404 L
.48636 .58608 L
.4876 .58779 L
.48884 .58914 L
.49008 .58835 L
.49256 .58498 L
.49504 .58033 L
.5 .56798 L
.50992 .53725 L
.5124 .52968 L
.51488 .52263 L
.51612 .51936 L
.51736 .51732 L
.5186 .51582 L
.51984 .51455 L
.52108 .51349 L
.52232 .51267 L
.52356 .51207 L
.5248 .51169 L
.52604 .51154 L
.52728 .51161 L
.52852 .5119 L
.52976 .5124 L
.531 .5131 L
.53224 .51401 L
.53472 .51639 L
.5372 .51948 L
.53968 .5232 L
.54464 .53251 L
.5496 .54463 L
.55456 .55673 L
.55952 .56745 L
.562 .57189 L
.56448 .57554 L
.56572 .57701 L
.56696 .57824 L
.5682 .57921 L
.56944 .5799 L
.57068 .58031 L
.57192 .57934 L
.5744 .57524 L
.57937 .5643 L
Mistroke
.58929 .53712 L
.59425 .52436 L
.59549 .52155 L
.59673 .51893 L
.59797 .51654 L
.59921 .51526 L
.60045 .51494 L
.60169 .51487 L
.60293 .51504 L
.60417 .51544 L
.60541 .51607 L
.60665 .51691 L
.60913 .51921 L
.61161 .52225 L
.61409 .52591 L
.61905 .53465 L
.62897 .5537 L
.63393 .56171 L
.63641 .56511 L
.63889 .56798 L
.64013 .5692 L
.64137 .57025 L
.64261 .57114 L
.64385 .57184 L
.64509 .57236 L
.64633 .57269 L
.64757 .57282 L
.64881 .57276 L
.65005 .57248 L
.65129 .572 L
.65253 .5713 L
.65377 .56989 L
.65625 .56504 L
.65873 .55953 L
.66865 .53465 L
.67361 .52317 L
.67609 .51833 L
.67733 .5162 L
.67857 .5143 L
.67981 .51265 L
.68105 .51181 L
.68229 .51228 L
.68353 .51302 L
.68601 .51521 L
.68849 .51828 L
.69345 .52657 L
.69841 .53676 L
.70337 .54761 L
.70585 .55289 L
.70709 .55542 L
Mistroke
.70833 .55767 L
.71081 .56082 L
.71329 .56348 L
.71577 .56559 L
.71701 .56644 L
.71825 .56714 L
.71949 .56769 L
.72073 .56809 L
.72197 .56834 L
.72321 .56843 L
.72445 .56837 L
.72569 .56816 L
.72693 .56779 L
.72817 .56727 L
.73065 .56578 L
.73313 .56372 L
.73438 .56248 L
.73562 .56097 L
.7381 .55654 L
.74802 .5367 L
.75298 .52759 L
.75546 .52375 L
.75794 .52054 L
.75918 .51922 L
.76042 .5181 L
.76166 .5172 L
.7629 .51672 L
.76538 .51889 L
.76786 .52189 L
.77282 .52986 L
.77778 .53952 L
.78274 .54961 L
.78522 .55441 L
.7877 .55885 L
.78894 .56089 L
.79018 .56271 L
.79142 .56342 L
.79266 .56398 L
.7939 .56437 L
.79514 .56461 L
.79638 .56468 L
.79762 .56461 L
.79886 .56439 L
.8001 .56402 L
.80134 .56351 L
.80258 .56287 L
.80506 .56121 L
.80754 .5591 L
.81746 .54743 L
.82242 .54032 L
Mistroke
.82738 .53361 L
.82986 .53064 L
.83234 .52805 L
.83482 .52591 L
.83606 .52504 L
.8373 .52431 L
.83854 .52373 L
.83978 .5233 L
.84102 .52304 L
.84226 .52295 L
.8435 .52303 L
.84474 .52329 L
.84722 .52645 L
.85714 .54411 L
.8621 .55373 L
.86706 .56227 L
.86954 .56577 L
.87078 .56727 L
.87202 .56859 L
.87326 .56867 L
.8745 .56839 L
.87574 .56792 L
.87698 .56726 L
.87946 .56545 L
.88194 .56301 L
.8869 .55666 L
.89683 .54093 L
.90179 .53398 L
.90427 .53132 L
.90675 .52901 L
.90923 .5271 L
.91047 .52632 L
.91171 .52565 L
.91295 .5251 L
.91419 .52468 L
.91543 .52439 L
.91667 .52423 L
.91791 .52421 L
.91915 .52432 L
.92039 .52457 L
.92163 .52495 L
.92287 .52548 L
.92411 .52614 L
.92535 .52694 L
.92659 .52787 L
.92907 .53143 L
.93155 .53562 L
.93651 .54475 L
.94147 .55397 L
.94643 .56218 L
Mistroke
.94891 .56558 L
.95139 .56834 L
.95263 .56945 L
.95387 .57037 L
.95511 .57028 L
.95635 .56957 L
.95883 .56758 L
.96131 .56489 L
.96627 .55786 L
.97619 .54057 L
Mfstroke
P
P
P
p
[( ___ ___ ___ E = 1.1 meV)] .56349 .33435 -1 0 Mshowa
[( __________ E = 0 meV)] .56349 .43901 -1 0 Mshowa
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
% End of Graphics
MathPictureEnd
end
showpage
%%
%% Figure 3
%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 720 540
%%Creator: Mathematica
%%CreationDate: Thu Aug 11 09:52:30 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		11 72 mul def
/Mheight	8.5 72 mul def
/Mtransform	{ 90 rotate 0 Mheight neg translate } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Helvetica findfont 16  scalefont  setfont
% Scaling calculations
0.0238095 0.42517 -1.5817 2.02026 [
[(0)] .02381 0 0 2 0 Minner Mrotsboxa
[(0.5)] .23639 0 0 2 0 Minner Mrotsboxa
[(1)] .44898 0 0 2 0 Minner Mrotsboxa
[(1.5)] .66156 0 0 2 0 Minner Mrotsboxa
[(2)] .87415 0 0 2 0 Minner Mrotsboxa
[(E \(meV\))] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0.8)] -0.0125 .03451 1 0 0 Minner Mrotsboxa
[(0.85)] -0.0125 .13552 1 0 0 Minner Mrotsboxa
[(0.9)] -0.0125 .23653 1 0 0 Minner Mrotsboxa
[(0.95)] -0.0125 .33754 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .43856 1 0 0 Minner Mrotsboxa
[(1.05)] -0.0125 .53957 1 0 0 Minner Mrotsboxa
[(Local Density of States, N\(x,E\))] -0.0125 .30902 1 0 90 -1 0 Mouter
Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.02381 0 m
.02381 .00625 L
s
P
[(0)] .02381 0 0 2 0 Minner Mrotshowa
p
.002 w
.23639 0 m
.23639 .00625 L
s
P
[(0.5)] .23639 0 0 2 0 Minner Mrotshowa
p
.002 w
.44898 0 m
.44898 .00625 L
s
P
[(1)] .44898 0 0 2 0 Minner Mrotshowa
p
.002 w
.66156 0 m
.66156 .00625 L
s
P
[(1.5)] .66156 0 0 2 0 Minner Mrotshowa
p
.002 w
.87415 0 m
.87415 .00625 L
s
P
[(2)] .87415 0 0 2 0 Minner Mrotshowa
p
.001 w
.06633 0 m
.06633 .00375 L
s
P
p
.001 w
.10884 0 m
.10884 .00375 L
s
P
p
.001 w
.15136 0 m
.15136 .00375 L
s
P
p
.001 w
.19388 0 m
.19388 .00375 L
s
P
p
.001 w
.27891 0 m
.27891 .00375 L
s
P
p
.001 w
.32143 0 m
.32143 .00375 L
s
P
p
.001 w
.36395 0 m
.36395 .00375 L
s
P
p
.001 w
.40646 0 m
.40646 .00375 L
s
P
p
.001 w
.4915 0 m
.4915 .00375 L
s
P
p
.001 w
.53401 0 m
.53401 .00375 L
s
P
p
.001 w
.57653 0 m
.57653 .00375 L
s
P
p
.001 w
.61905 0 m
.61905 .00375 L
s
P
p
.001 w
.70408 0 m
.70408 .00375 L
s
P
p
.001 w
.7466 0 m
.7466 .00375 L
s
P
p
.001 w
.78912 0 m
.78912 .00375 L
s
P
p
.001 w
.83163 0 m
.83163 .00375 L
s
P
p
.001 w
.91667 0 m
.91667 .00375 L
s
P
p
.001 w
.95918 0 m
.95918 .00375 L
s
P
[(E \(meV\))] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 .03451 m
.00625 .03451 L
s
P
[(0.8)] -0.0125 .03451 1 0 0 Minner Mrotshowa
p
.002 w
0 .13552 m
.00625 .13552 L
s
P
[(0.85)] -0.0125 .13552 1 0 0 Minner Mrotshowa
p
.002 w
0 .23653 m
.00625 .23653 L
s
P
[(0.9)] -0.0125 .23653 1 0 0 Minner Mrotshowa
p
.002 w
0 .33754 m
.00625 .33754 L
s
P
[(0.95)] -0.0125 .33754 1 0 0 Minner Mrotshowa
p
.002 w
0 .43856 m
.00625 .43856 L
s
P
[(1)] -0.0125 .43856 1 0 0 Minner Mrotshowa
p
.002 w
0 .53957 m
.00625 .53957 L
s
P
[(1.05)] -0.0125 .53957 1 0 0 Minner Mrotshowa
p
.001 w
0 .05471 m
.00375 .05471 L
s
P
p
.001 w
0 .07491 m
.00375 .07491 L
s
P
p
.001 w
0 .09511 m
.00375 .09511 L
s
P
p
.001 w
0 .11532 m
.00375 .11532 L
s
P
p
.001 w
0 .15572 m
.00375 .15572 L
s
P
p
.001 w
0 .17592 m
.00375 .17592 L
s
P
p
.001 w
0 .19613 m
.00375 .19613 L
s
P
p
.001 w
0 .21633 m
.00375 .21633 L
s
P
p
.001 w
0 .25673 m
.00375 .25673 L
s
P
p
.001 w
0 .27694 m
.00375 .27694 L
s
P
p
.001 w
0 .29714 m
.00375 .29714 L
s
P
p
.001 w
0 .31734 m
.00375 .31734 L
s
P
p
.001 w
0 .35775 m
.00375 .35775 L
s
P
p
.001 w
0 .37795 m
.00375 .37795 L
s
P
p
.001 w
0 .39815 m
.00375 .39815 L
s
P
p
.001 w
0 .41836 m
.00375 .41836 L
s
P
p
.001 w
0 .45876 m
.00375 .45876 L
s
P
p
.001 w
0 .47896 m
.00375 .47896 L
s
P
p
.001 w
0 .49917 m
.00375 .49917 L
s
P
p
.001 w
0 .51937 m
.00375 .51937 L
s
P
p
.001 w
0 .0143 m
.00375 .0143 L
s
P
p
.001 w
0 .55977 m
.00375 .55977 L
s
P
p
.001 w
0 .57998 m
.00375 .57998 L
s
P
p
.001 w
0 .60018 m
.00375 .60018 L
s
P
[(Local Density of States, N\(x,E\))] -0.0125 .30902 1 0 90 -1 0 Mouter
Mrotshowa
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
p
.003 w
.02381 .15756 m
.06349 .1724 L
.10317 .18727 L
.14286 .20145 L
.18254 .21437 L
.22222 .2258 L
.2619 .23566 L
.30159 .24423 L
.34127 .25204 L
.38095 .25978 L
.42063 .26845 L
.46032 .27896 L
.5 .29236 L
.53968 .30966 L
.57937 .33168 L
.61905 .35908 L
.65873 .39176 L
.69841 .42891 L
.7381 .46873 L
.77778 .50826 L
.81746 .54408 L
.8373 .55948 L
.85714 .57273 L
.87698 .58359 L
.89683 .59201 L
.90675 .59531 L
.91667 .59801 L
.92659 .60014 L
.93651 .6017 L
.94147 .60227 L
.94643 .60272 L
.94891 .60289 L
.95139 .60304 L
.95387 .60315 L
.95511 .6032 L
.95635 .60324 L
.95759 .60327 L
.95883 .60329 L
.96007 .60331 L
.96131 .60332 L
.96255 .60332 L
.96379 .60331 L
.96503 .6033 L
.96627 .60328 L
.96751 .60326 L
.96875 .60323 L
.97123 .60314 L
.97371 .60303 L
.97619 .6029 L
s
P
P
p
[ .05 .015 ] 0 setdash
p
.004 w
.02381 .01606 m
.02877 .01571 L
.03373 .01542 L
.03869 .01517 L
.04365 .01498 L
.04861 .01484 L
.05109 .01479 L
.05233 .01477 L
.05357 .01475 L
.05481 .01474 L
.05605 .01473 L
.05729 .01472 L
.05853 .01472 L
.05977 .01472 L
.06101 .01472 L
.06225 .01472 L
.06349 .01473 L
.06473 .01475 L
.06597 .01476 L
.06845 .0148 L
.07093 .01485 L
.07341 .01492 L
.07837 .01509 L
.08333 .01531 L
.09325 .01591 L
.10317 .0167 L
.12302 .01886 L
.14286 .02176 L
.18254 .02977 L
.22222 .04081 L
.2619 .05489 L
.30159 .07177 L
.34127 .09114 L
.38095 .1129 L
.42063 .13711 L
.46032 .16365 L
.5 .19223 L
.53968 .22263 L
.57937 .25488 L
.61905 .28895 L
.65873 .32443 L
.69841 .36069 L
.7381 .39708 L
.77778 .43284 L
.81746 .46683 L
.85714 .49764 L
.89683 .52417 L
.93651 .54594 L
.97619 .56291 L
s
P
P
p
[ .03 .02 .01 .02 ] 0 setdash
p
.004 w
.02381 .45651 m
.06349 .45353 L
.07341 .45286 L
.08333 .45228 L
.09325 .45179 L
.09821 .45158 L
.10317 .4514 L
.10813 .45126 L
.1131 .45114 L
.11558 .4511 L
.11806 .45106 L
.1193 .45105 L
.12054 .45103 L
.12178 .45102 L
.12302 .45101 L
.12426 .45101 L
.1255 .451 L
.12674 .451 L
.12798 .451 L
.12922 .451 L
.13046 .45101 L
.1317 .45101 L
.13294 .45102 L
.13542 .45104 L
.1379 .45108 L
.14286 .45116 L
.14782 .45129 L
.15278 .45144 L
.1627 .45187 L
.17262 .45242 L
.18254 .4531 L
.22222 .45689 L
.2619 .46164 L
.30159 .46632 L
.32143 .46832 L
.34127 .46995 L
.36111 .47117 L
.37103 .47162 L
.37599 .4718 L
.38095 .47195 L
.38591 .47207 L
.38839 .47212 L
.39087 .47216 L
.39335 .4722 L
.39583 .47223 L
.39707 .47224 L
.39831 .47225 L
.39955 .47225 L
.40079 .47226 L
.40203 .47227 L
Mistroke
.40327 .47227 L
.40451 .47227 L
.40575 .47227 L
.40699 .47227 L
.40823 .47226 L
.40947 .47225 L
.41071 .47225 L
.41319 .47222 L
.41567 .47219 L
.42063 .47211 L
.4256 .472 L
.43056 .47186 L
.44048 .4715 L
.4504 .47104 L
.46032 .47048 L
.5 .46734 L
.53968 .46311 L
.57937 .45829 L
.61905 .45331 L
.65873 .44838 L
.69841 .44374 L
.7381 .43956 L
.77778 .43604 L
.81746 .43312 L
.85714 .43059 L
.89683 .42835 L
.93651 .42636 L
.97619 .42464 L
Mfstroke
P
P
P
p
[( ___ ___ ___ x = 0.1)] .7466 .33754 -1 0 Mshowa
[( _________ x = 0.5)] .7466 .23653 -1 0 Mshowa
[(___ _ ___ _ x = 1.5)] .7466 .13552 -1 1 Mshowa
P
P
% End of Graphics
MathPictureEnd
end
showpage
